Z\'ero-cycles sur les fibrations au-dessus d'une courbe de genre quelconque

Let X be a smooth and proper variety over a number field k. Conjectures on the image of the Chow group of zero-cycles of X in the product of the corresponding groups over all completions of k were put forward by Colliot-Th\'el\`ene, Kato and Saito. We prove these conjectures for the total space of fibrations, over curves with finite Tate-Shafarevich group, into rationally connected varieties which satisfy weak approximation, under an abelianness assumption on the singular fibers. ---- Soit X une vari\'et\'e propre et lisse sur un corps de nombres k. Des conjectures sur l'image du groupe de Chow des z\'ero-cycles de X dans le produit des m\^emes groupes sur tous les compl\'et\'es de k ont \'et\'e propos\'ees par Colliot-Th\'el\`ene, Kato et Saito. Nous d\'emontrons ces conjectures pour l'espace total de fibrations en vari\'et\'es rationnellement connexes v\'erifiant l'approximation faible, au-dessus de courbes dont le groupe de Tate-Shafarevich est fini, sous une hypoth\`ese d'ab\'elianit\'e sur les fibres singuli\`eres.

==> (inline-ps-0) <==
TeXDict begin @defspecial
 /XYdict where pop begin XYdict begin
 /fullhook{1 .8 scale 0 xysegl .5 mul 2 div dup -90 90 arcn 1 1 .8 div
scale 1 setlinecap}bind def /halfhook{xysegl
2 div dup 0 exch 180 90 arcn}bind def
 /stopper{gstartxy setupDirection 0 xysegl .7 mul 2 div  rmoveto
 0 xysegl .7 mul neg rlineto xystroke }def /st /stopper load def
 /dashed{gstartxy 2 copy dup mul exch dup mul add sqrt dup
 xysegl .7 mul add xysegl .7 mul 2 mul div round 2 mul 1 sub div [ exch
dup ] 0 setdash
 neg exch neg exch rlineto xystroke}def /dd /dashed load def
 end end  @fedspecial end
